Ca{\Sigma}oS: A nonlinear sum-of-squares optimization suite

We present Ca$\Sigma$oS, the first MATLAB software specifically designed for nonlinear sum-of-squares optimization. A symbolic polynomial algebra system allows to formulate parametrized sum-of-squares optimization problems and facilitates their fast, repeated evaluations. To that extent, we make use of CasADi's symbolic framework and realize concepts of monomial sparsity, linear operators (including duals), and functions between polynomials. Ca$\Sigma$oS currently provides interfaces to the conic solvers SeDuMi, Mosek, and SCS as well as methods to solve quasiconvex optimization problems (via bisection) and nonconvex optimization problems (via sequential convexification). Numerical examples for benchmark problems including region-of-attraction and reachable set estimation for nonlinear dynamic systems demonstrate significant improvements in computation time compared to existing toolboxes. Ca$\Sigma$oS is available open-source at https://github.com/ifr-acso/casos.

==> benchmark_gtm_reach.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{groupplot}[%
group style={
    group size=1 by 2,
    vertical sep=1pt,
    x descriptions at=edge bottom,
},
width=0.951\figW,
% height=\figH,
at={(0\figW,0\figH)},
scale only axis,
% bar width=0.4,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xticklabels={{A},{B},{C},{D}},
% ymin=0,
% ymax=2718.20812516,
% ylabel style={font=\color{white!15!black}},
% ylabel={time (\si{\second})},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\nextgroupplot[
height=0.316\figH,
ymin=2250,
ymax=2650,
ytick={2400,2600},
bar width=0.4,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	12.44589854\\
2	302.10359802\\
3	247.98530904\\
4	2276.26886188\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{Parse time}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	261.75680654\\
2	224.83546736\\
3	377.4048\\
4	291.52853054\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};
\addlegendentry{Solve time}


\nextgroupplot[
height=0.631\figH,
ymin=0,
ymax=700,
bar width=0.4,
ylabel style={font=\color{white!15!black}, align=right, text width=0.6\figH},
ylabel={Time (\si{\second})},
]

\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	12.44589854\\
2	302.10359802\\
3	247.98530904\\
4	2276.26886188\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	261.75680654\\
2	224.83546736\\
3	377.4048\\
4	291.52853054\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
4.5	0\\
};

\end{groupplot}
\end{tikzpicture}%

==> benchmark_gtm_roa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{groupplot}[%
group style={
    group size=1 by 2,
    vertical sep=1pt,
    x descriptions at=edge bottom,
},
width=\figW,
% height=0.947\figH,
at={(0\figW,0\figH)},
scale only axis,
% bar width=0.4,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{A},{B},{C},{D},{E},{F}},
xticklabel style={rotate=0},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]

\nextgroupplot[
height=0.316\figH,
ymin=5600,
ymax=5850,
ytick={5600,5800},
bar width=0.4,
legend style={legend pos=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
6	5652.50273912\\
};
\addlegendentry{Parse time}

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
6	96.3750544\\
};
\addlegendentry{Solve time}

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
6.5	0\\
};


\nextgroupplot[
height=0.631\figH,
ymin=0,
ymax=500,
bar width=0.4,
ylabel style={font=\color{white!15!black}, align=right, text width=0.6\figH},
ylabel={Time (\si{\second})},
]
\addplot[ybar stacked, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	15.89902714\\
2	62.31273914\\
3	171.31284308\\
4	308.58644658\\
5	82.8075289\\
6	5652.50273912\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
6.5	0\\
};

\addplot[ybar stacked, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	96.9693784\\
2	101.10981296\\
3	101.6777396\\
4	101.614405\\
5	99.2206\\
6	96.3750544\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
6.5	0\\
};

%\node[above, align=center]
%at (axis cs:1,111.106) {111.11 s};
%\node[above, align=center]
%at (axis cs:2,177.369) {177.37 s};
%\node[above, align=center]
%at (axis cs:3,342.495) {342.50 s};
%\node[above, align=center]
%at (axis cs:4,413.913) {413.91 s};
%\node[above, align=center]
%at (axis cs:5,186.518) {186.52 s};
\end{groupplot}
\end{tikzpicture}%

==> benchmark_pendulum_roa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{groupplot}[%
group style={
    group size=1 by 2,
    vertical sep=10pt,
    x descriptions at=edge bottom,
},
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=4,
xmax=8,
xtick={4,6,8},
ymode=log,
ymin=1,
% ymax=4000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.15,1.1)}, anchor=south west, legend columns=-1, legend cell align=left, align=left, draw=white!15!black}
]

\nextgroupplot[ylabel={Parse time (\si{\second})},]

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	4.06219808\\
6	4.37455736\\
8	5.17930103999999\\
};
\addlegendentry{A}

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	5.51081052000001\\
6	10.94436936\\
8	41.4753463600001\\
};
\addlegendentry{B}

\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	8.35603415999995\\
6	15.22871378\\
8	37.24157814\\
};
\addlegendentry{C}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	9.19445733999998\\
6	20.91093816\\
8	73.0001474000001\\
};
\addlegendentry{D}

\nextgroupplot[ylabel={Solve time (\si{\second})}, xlabel={Number of states}]

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	2.23795406\\
6	10.98005066\\
8	82.1403566599999\\
};

\addplot [color=mycolor2, line width=1.0pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	2.25292266\\
6	10.96746088\\
8	80.9292600600001\\
};


\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	1.88560000000003\\
6	15.604\\
8	121.8884\\
};

\addplot [color=mycolor4, line width=1.0pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	2.33070154\\
6	11.12738614\\
8	80.75376762\\
};


\end{groupplot}

\end{tikzpicture}%
